Study of pT spectra of light particles using modified Hagedorn function and cosmic rays Monte Carlo event generators in proton-proton collisions at 900 GeV center of mass energy

Transverse momentum spectra of charged particles including pions, kaons and (anti-)protons measured by ALICE experiment in the pT range of 0.1-2.5 GeV/c and pseudorapidity less than 0.5 are studied in pp collisions at 900 GeV center of mass energy using modified Hagedorn function with embedded transverse flow velocity and are compared to the predictions of EPOS-LHC, Pythia, QGSJET and Sibyll models. We find that the average transverse flow velocity decreases with increasing the mass of the particle while the kinetic freeze-out temperature extracted from the function increases with the particle's mass. The former varies from 0.36 c to 0.25 c for pions to protons while the latter from 76 MeV to 95 MeV respectively. The fit of the models predictions also yield the same values for T0 and beta as the experimental data. The only difference is in the values of n, and N0 which yields different values for different models. The EPOS-LHC, Pythia, and QGSJET models reproduce the data in most of the pT range for pions, EPOS-LHC and Sibyll for kaons up to 1.5 GeV/c and EPOS-LHC for protons up to 1.6 GeV/c. The model simulations also reproduced the behavior of increasing average transverse momentum with mass reported by the ALICE experiment.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndCommentshttps://www.overleaf.com/project/5f328b897af7560001a3553e

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

